Estimation and Control Using Sampling-Based Bayesian Reinforcement Learning

Real-world autonomous systems operate under uncertainty about both their pose and dynamics. Autonomous control systems must simultaneously perform estimation and control tasks to maintain robustness to changing dynamics or modeling errors. However, information gathering actions often conflict with optimal actions for reaching control objectives, requiring a trade-off between exploration and exploitation. The specific problem setting considered here is for discrete-time nonlinear systems, with process noise, input-constraints, and parameter uncertainty. This article frames this problem as a Bayes-adaptive Markov decision process and solves it online using Monte Carlo tree search with an unscented Kalman filter to account for process noise and parameter uncertainty. This method is compared with certainty equivalent model predictive control and a tree search method that approximates the QMDP solution, providing insight into when information gathering is useful. Discrete time simulations characterize performance over a range of process noise and bounds on unknown parameters. An offline optimization method is used to select the Monte Carlo tree search parameters without hand-tuning. In lieu of recursive feasibility guarantees, a probabilistic bounding heuristic is offered that increases the probability of keeping the state within a desired region.

==> LimitVarNew.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south east}, ylabel = {Total Reward}, xlabel = {Unknown Parameter Lower Limit},every axis plot/.append style={line width=1pt}]\addplot+ [
mark = {none}, green, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0375 -102.8501124803 0.0 0.0 4.578620199 4.578620199
0.05 -98.66790903125263 0.0 0.0 3.022568954690243 3.022568954690243
0.0625 -95.97688756376672 0.0 0.0 2.8211780994052997 2.8211780994052997
0.075 -96.31347370640584 0.0 0.0 2.98561678842572 2.98561678842572
0.0875 -95.99604654921905 0.0 0.0 2.947928855348396 2.947928855348396
0.1 -95.04100055548446 0.0 0.0 2.7754689513206148 2.7754689513206148
};
\addlegendentry{MPC Oracle}
\addplot+ [
mark = {none}, orange, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0375 -545.0802244318 0.0 0.0 167.9305020035 167.9305020035
0.05 -366.9564310704 0.0 0.0 55.3850991045 55.3850991045
0.0625 -261.341582668 0.0 0.0 21.2235355184 21.2235355184
0.075 -197.9704183165 0.0 0.0 11.8550364433 11.8550364433
0.0875 -149.72526924137196 0.0 0.0 9.33744082867713 9.33744082867713
0.1 -147.72641521575028 0.0 0.0 10.151490165644152 10.151490165644152
};
\addlegendentry{MPC}
\addplot+ [
mark = {none}, black, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0375 -461.1846289688 0.0 0.0 120.5902015509 120.5902015509
0.05 -281.9816822841 0.0 0.0 51.9579633018 51.9579633018
0.0625 -189.0356826796 0.0 0.0 12.8251744045 12.8251744045
0.075 -156.09903205799606 0.0 0.0 8.65714952916948 8.65714952916948
0.0875 -152.64420839931253 0.0 0.0 9.182077727614503 9.182077727614503
0.1 -150.51331252773743 0.0 0.0 9.172761173564503 9.172761173564503
};
\addlegendentry{MPC Cautious}
\addplot+ [
mark = {none}, blue, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0375 -278.0755923304 0.0 0.0 23.8882232142 23.8882232142
0.05 -252.2284760271 0.0 0.0 19.1583073895 19.1583073895
0.0625 -237.9665788879 0.0 0.0 15.3467397796 15.3467397796
0.075 -223.96657888790415 0.0 0.0 15.34673977956612 15.34673977956612
0.0875 -213.96879234910415 0.0 0.0 12.3346475626124 12.3346475626124
0.1 -202.0923448212349 0.0 0.0 7.347233051946819 7.347233051946819
};
\addlegendentry{QMDP}
\addplot+ [
mark = {none}, red, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.0375 -198.0895604242 0.0 0.0 9.0735944641 9.0735944641
0.05 -185.04107950542553 0.0 0.0 7.204036851306246 7.204036851306246
0.0625 -185.3025090199812 0.0 0.0 6.8501434236061485 6.8501434236061485
0.075 -192.09938415906032 0.0 0.0 8.516557045951995 8.516557045951995
0.0875 -189.47928005560044 0.0 0.0 7.28457192362349 7.28457192362349
0.1 -185.78535206732872 0.0 0.0 8.197576572272434 8.197576572272434
};
\addlegendentry{MCTS}
\end{axis}

\end{tikzpicture}


==> MCTS_State_and_Estimate_Trajectory.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south east}, ylabel = {$y$ Position (m)}, xmin= {-3}, xmax = {4}, ymin = {-6}, ymax = {2}, xlabel = {$x$ Position (m)}, every axis plot/.append style={line width=1pt}]\addplot+ [sharp plot]coordinates {
(1.0, 1.0)
(0.6703168126597772, 0.8959088367212549)
(0.8913297037288662, 0.20262726555010135)
(0.4055420176646176, -0.15275731235105638)
(0.5128502578185516, -0.005743911060092408)
(0.5236399413003602, 0.35778216387369205)
(0.900999207074452, 0.6938776433161671)
(0.9439808069213232, 0.6805417888911922)
(1.2179204318620025, 0.9397275894165776)
(0.6730796050540835, 0.5541027222553438)
(0.03058418855152397, 0.012343226710423288)
(-0.557028226176739, -0.4845847134915796)
(-1.0438181249419896, -0.8641387415924908)
(-1.645677507447592, -1.11212784707843)
(-2.008399431762215, -1.6267403436155303)
(-2.396026435904339, -1.8129923152176155)
(-2.7755867993161525, -1.9530170390888473)
(-2.936184175566359, -2.33860773584502)
(-2.233392559244177, -2.0258947637938594)
(-2.537888577765801, -2.280177592760045)
(0.2285057424667568, -1.60527408572004)
(1.105363657708976, 0.4821841562597688)
(1.2274770086184132, -1.5381221283158049)
(0.004779956023032543, -2.0145754009190795)
(0.049045999220156726, -1.41111776553184)
(-0.3382023145883179, -1.4326111424862595)
(-0.5637556900970633, -1.277919606733272)
(-0.7594338757422248, -1.4594213265168263)
(0.21997703500731292, -1.0265529886338804)
(1.240138953800502, 0.07291170667825145)
(1.773696770929084, 0.31278484327103506)
(0.987481911219874, -0.23776713729739757)
(0.6818101186132782, -0.12547772497143583)
(0.4485110622072001, -0.34102558303031993)
(-0.18828497596454188, -0.865936637870227)
(-0.8466121153405161, -1.3082235691411754)
(-0.4250550189580948, -0.23895887943309513)
(-0.6119584428985043, 0.23911075616107785)
(0.208754043415992, 0.4201210264520423)
(-0.7768666704794417, -0.3282783331984101)
(-0.8293440556665719, -0.5837087966226044)
(-0.028828433755725625, 0.12099819402149312)
(0.07237603133028729, 1.064852351013174)
(-0.2380643581685149, 0.6331292023549722)
(0.6208306134653162, -0.4400965168205362)
(0.37467290842495954, -0.7355961699237888)
(0.2765478427728447, -0.5335451817230629)
(-0.13649887331926208, -0.903959585271239)
(-0.8054408624774788, -0.5698134470894745)
(-1.455790726205015, -0.5357044263453685)
};
\addlegendentry{True State}
\addplot+ [sharp plot]coordinates {
(1.4562329122151991, 1.0708872395980835)
(0.46594408605752946, 0.2430351386994951)
(1.454407554713484, -0.12202380357474828)
(0.7017101973588565, -0.16367206823792255)
(0.8231627950764945, -0.06517523541340473)
(1.0463373213533946, 0.28372904580243974)
(0.983213967966245, 0.8044942915786275)
(0.8769215795636915, 0.6214421091221728)
(1.1382931362919473, 0.9235166116201357)
(0.5690670834297376, 0.3254525080943145)
(0.03887059755175095, -0.06323048543458312)
(-0.6243000463782439, -0.6215534718388586)
(-0.9983223329761886, -0.95000781921126)
(-1.3268056738693648, -1.163329094978879)
(-1.9017760451258827, -1.5246703744270704)
(-2.218903259037205, -2.0420889598821472)
(-2.397777463982, -1.9524948504772024)
(-2.930956855390398, -2.268144780457674)
(-2.447931568576222, -1.929891788038661)
(-2.4811242887910945, -2.388201348738093)
(0.3474870856781649, -1.506532825468781)
(1.1119872157539863, 0.34976031512277905)
(1.2932273723975007, -1.4929972461373804)
(-0.019138251001838524, -1.852504539353601)
(-0.06081759830288933, -1.525881229085284)
(-0.3231842975332735, -1.4620960232522044)
(-0.3686626899977117, -1.2849720541678218)
(-0.7888013161530555, -1.380063825345747)
(0.19727767043423605, -1.2154949675751396)
(1.030081893084914, -0.03590007663169027)
(1.7721759513583626, 0.3653435874529323)
(0.890039792867699, -0.32306977560056793)
(0.864963483781065, -0.11377485461310212)
(0.5408902846317232, -0.19519551307657887)
(0.08826366131805606, -0.6509922797056455)
(-0.6636895160279317, -1.2841527726631978)
(-0.41169977395192625, -0.35685370995913956)
(-0.6298307491227944, 0.24660221243221864)
(0.29376318376361665, 0.5370359722096294)
(-0.6533381574804648, -0.26837214022190353)
(-0.9252946494614236, -0.4983487675046767)
(0.014926664765158124, 0.18305951217003183)
(-0.009241070544894573, 1.2453799550632754)
(-0.2865300454103884, 0.5684538958160439)
(0.8653404772887328, -0.6014867615787258)
(0.5794383559581695, -0.7558689582729181)
(0.2465258300358684, -0.5343124216900952)
(-0.03920701597344205, -0.6028542675615363)
(-0.9104564610904738, -0.6793730349315658)
(-1.3091134597615106, -0.5857450277546524)
};
\addlegendentry{State Estimate}
\end{axis}

\end{tikzpicture}


==> MPC_State_and_Estimate_Trajectory.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south east}, ylabel = {$y$ Position (m)}, xmin= {-3}, xmax = {4}, ymin = {-6}, ymax = {2}, xlabel = {$x$ Position (m)}, every axis plot/.append style={line width=1pt}]\addplot+ [sharp plot]coordinates {
(1.0, 1.0)
(0.4466025903149526, 0.3920030904228507)
(-0.2028215209919288, -0.03349927266461905)
(-0.7318050248580241, 0.701903715887093)
(-0.6780071118846381, 0.8079166267332222)
(-1.065931672796511, 0.2855135369705155)
(-1.420621338559277, -0.1592815705375804)
(-1.2032309176186815, -0.05420277426894991)
(-1.0609737037995814, -0.13222126522167)
(-1.0180208417309404, -0.013823602920764788)
(-1.2737597799842098, -0.34994193457268474)
(-1.1584105102424644, -0.85272741371079)
(-0.7758971733378361, -1.1617414147263885)
(-1.0801902556777965, -1.5319656832701056)
(-1.4758137887189071, -1.7712241884544018)
(-1.8425088868951291, -2.009795431754937)
(-2.273679116449891, -2.2437626325056095)
(-2.583747742551903, -2.3017843343800983)
(-1.9599779802358732, -1.6594544865983756)
(-1.2465424756424963, -1.9748087088107256)
(-0.5883777000793908, -2.2257458798722927)
(-1.0213294965785802, -1.6422837003404056)
(-0.6778690900781457, -2.117375615712388)
(-0.3111752812694117, -2.4027283973984637)
(0.06637362863086625, -2.4707322345049603)
(0.5438082415795877, -2.7220877284780753)
(0.843765682695908, -2.19711314365673)
(1.2790366927150547, -1.6699809870619966)
(0.6916660247561088, -1.2290689317556638)
(0.4216572853975231, -0.8305835584330818)
(-0.0737805887778848, -0.5301411856097836)
(-0.5438170592084209, -0.11824718080084284)
(-0.6789128196192081, -0.0997369455021725)
(-0.5843388469076494, -0.18915608893236796)
(-0.5002051588309955, -0.13955783024277216)
(-0.5157386665102225, -0.16082221556695797)
(-0.4757714057279181, -0.09805981796855724)
(-0.5513038608587951, -0.19698329712189735)
(-0.5240795587095155, -0.06505541605131004)
(-0.41159532954181954, -0.1843308373821296)
(-0.5206819186966207, -0.06774060560964884)
(-0.4870798548697819, -0.21616940158844303)
(-0.3721041163080757, -0.36553757799328257)
(-0.1482811756660398, -0.4562584616764519)
(-0.15488264997264317, -0.5555417769875455)
(-0.14818468753310157, -0.419285553740553)
(-0.009057330825645, -0.420437937631424)
(-0.07405495591623415, -0.334497101472045)
(-0.1308617788600121, -0.3221041414619757)
(-0.05730705756824818, -0.2986023136044581)
};
\addlegendentry{True State}
\addplot+ [sharp plot]coordinates {
(0.5533003008716484, 1.4364733661896525)
(0.6133952783473231, 0.8817555773744349)
(0.8545424638207496, -0.14434962967537213)
(-0.5833511259697133, -0.5581144410303244)
(-0.6611303193653256, -0.03900136902664947)
(-1.4717568678306137, 0.8373742702575444)
(-1.2527732485693344, 0.382478012194516)
(-0.7629808061046194, -0.037124244423471675)
(-0.5986891615521448, 0.12416956336703353)
(-0.8395415595562237, -0.001993159358069277)
(-1.3976057246641005, -0.492687605278014)
(-1.2510811383484337, -0.7287581139704384)
(-0.8915425281670516, -1.2516431963253454)
(-1.740540718193376, -1.4072670470024295)
(-1.5789966652271477, -1.7577980506675697)
(-0.975132014571664, -1.2919732907612873)
(-2.248692356780242, -2.0105548417467753)
(-2.7583429314970855, -2.206064569275044)
(-1.3542563563773795, -0.5380265330747579)
(-1.010197008882066, -1.9816922378180215)
(-1.0247394569543786, -2.5589021159397545)
(-2.31786286094532, -2.0510892135402297)
(-1.2469037798806475, -2.079982743705)
(0.028032094284458617, -3.926548789590457)
(-0.11991138917287424, -4.371123073251998)
(2.431326845813435, -3.4736063873701744)
(2.6643974306083575, -2.3233149330339415)
(3.9874467364067456, 0.9584105426173152)
(3.1420482345232617, 1.445870193648291)
(0.8928196984662722, 0.15348773686462902)
(0.5501307184807285, -5.418012176948945)
(10.090265561250822, -14.1343787745367)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
(11.444428232678518, -22.54862714641081)
};
\addlegendentry{State Estimate}
\end{axis}

\end{tikzpicture}


==> NoiseVarNew.tex <==
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south west}, ylabel = {Total Reward}, ymin = {-1500}, xlabel = {Process Noise ($\sigma$)}, every axis plot/.append style={line width=1pt}]\addplot+ [
mark = {none}, green, error bars/.cd,
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.005 -81.05874658790088 0.0 0.0 1.2374140225187984 1.2374140225187984
0.01 -95.97688756376672 0.0 0.0 2.8211780994052997 2.8211780994052997
0.015 -111.86403051675636 0.0 0.0 4.073206656986921 4.073206656986921
0.02 -132.96036969267877 0.0 0.0 7.548210831120093 7.548210831120093
0.025 -164.33443168164436 0.0 0.0 23.281817273809803 23.281817273809803
0.03 -188.7479191280565 0.0 0.0 29.44360768019351 29.44360768019351
};
\addlegendentry{MPC Oracle}
\addplot+ [
mark = {none}, orange, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.005 -151.26850182188969 0.0 0.0 15.894862430153156 15.894862430153156
0.01 -161.34158266795558 0.0 0.0 11.223535518429925 11.223535518429925
0.015 -219.0284477666659 0.0 0.0 22.62095436182215 22.62095436182215
0.02 -275.84641265841725 0.0 0.0 40.32982152492319 40.32982152492319
0.025 -574.8314714604 0.0 0.0 118.6499415419 118.6499415419
0.03 -1443.4098372366 0.0 0.0 443.8238423882 443.8238423882
};
\addlegendentry{MPC}
\addplot+ [
mark = {none}, blue, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.005 -188.7895432036004 0.0 0.0 6.780693176090258 6.780693176090258
0.01 -223.96657888790415 0.0 0.0 15.34673977956612 15.34673977956612
0.015 -221.3875692216383 0.0 0.0 8.446693201792892 8.446693201792892
0.02 -261.0156835647079 0.0 0.0 20.699497916785035 20.699497916785035
0.025 -290.9851354631 0.0 0.0 24.4132256521 24.4132256521
0.03 -320.803251838134 0.0 0.0 23.72210464558928 23.72210464558928
};
\addlegendentry{QMDP}
\addplot+ [
mark = {none}, red, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
0.005 -173.9441441284 0.0 0.0 18.8549000238 18.8549000238
0.01 -185.3025090199812 0.0 0.0 6.8501434236061485 6.8501434236061485
0.015 -223.0096929444 0.0 0.0 25.876384563 25.876384563
0.02 -235.8600484738 0.0 0.0 22.9391979613 22.9391979613
0.025 -251.58232727082455 0.0 0.0 12.75793378375132 12.75793378375132
0.03 -301.4418364422 0.0 0.0 20.6926626767 20.6926626767
};
\addlegendentry{MCTS}
\end{axis}

\end{tikzpicture}


==> ParamPlot.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.0cm, vertical sep = 0.5cm, group size=1 by 3},every axis plot/.append style={line width=1pt}]
\nextgroupplot [height = {5cm}, ylabel = {Parameters}, width = {8cm}]\addplot+ [mark = {none}, orange]coordinates {
(0.0, 0.0635817371125)
(1.0, 0.05028646352574989)
(2.0, 0.08764276343978576)
(3.0, 0.27130270833059367)
(4.0, 1.0353167823136937)
(5.0, 14.493456192490575)
(6.0, 14.159385314085709)
(7.0, 27.12868572650016)
(8.0, 29.61556143184831)
(9.0, 41.92253122574249)
(10.0, 56.31909273177608)
(11.0, 57.40757094081785)
(12.0, 53.96870371813671)
(13.0, 52.16351842412729)
(14.0, 54.66732817986808)
(15.0, 30.102525165304222)
(16.0, 29.70442677717684)
(17.0, 30.059182609843138)
(18.0, 29.904196336314424)
(19.0, 28.896712941171444)
(20.0, 27.261911939618397)
(21.0, 24.961850186779508)
(22.0, 22.450344768344443)
(23.0, 35.13960190376815)
(24.0, 143.7400417993414)
(25.0, 141.8652421380343)
(26.0, 140.47632912674814)
(27.0, 138.57552170030937)
(28.0, 136.4199817970518)
(29.0, 133.98183310452626)
(30.0, 132.37920583179869)
(31.0, 132.84319938232824)
(32.0, 133.66670373480798)
(33.0, 135.10162058577123)
(34.0, 136.29538075537573)
(35.0, 137.26494513257643)
(36.0, 138.8217896116438)
(37.0, 140.36303178405907)
(38.0, 139.9573711288105)
(39.0, 248.66507436738937)
(40.0, 282.75916869710227)
(41.0, 284.2453837668458)
(42.0, 285.9284358846794)
(43.0, 287.99434739528436)
(44.0, 296.2542101510667)
(45.0, 296.3368115663828)
(46.0, 293.2612019718031)
(47.0, 284.11411405902373)
(48.0, 262.1023140665941)
(49.0, 280.13250557768697)
};
\addplot+ [mark = {none}, black]coordinates {
(0.0, 0.0635817371125)
(1.0, 0.05128989371602383)
(2.0, 0.07257724054271042)
(3.0, 0.09091344753715706)
(4.0, 0.12073780814421471)
(5.0, 0.993341177886913)
(6.0, 8.292039035669289)
(7.0, 8.22820240994629)
(8.0, 8.045686263075476)
(9.0, 8.129383553894169)
(10.0, 8.15531491844573)
(11.0, 8.531826797692071)
(12.0, 8.460614685272667)
(13.0, 8.360676035439939)
(14.0, 8.351950202706353)
(15.0, 8.36791338222474)
(16.0, 16.987038592541346)
(17.0, 17.000774639065284)
(18.0, 17.008795171911363)
(19.0, 17.021616894200065)
(20.0, 17.060532597348416)
(21.0, 17.114664935181885)
(22.0, 17.687325080660045)
(23.0, 17.771486294700946)
(24.0, 20.4815954528257)
(25.0, 22.303538980005495)
(26.0, 20.160259269217104)
(27.0, 22.99451088726701)
(28.0, 23.39414591463905)
(29.0, 24.78814011374832)
(30.0, 250.52838666703644)
(31.0, 331.9566058680209)
(32.0, 420.13712725107797)
(33.0, 411.94269840058615)
(34.0, 528.0327002891318)
(35.0, 537.6764648859306)
(36.0, 529.5780861759802)
(37.0, 514.5846006816734)
(38.0, 536.2867735809511)
(39.0, 545.7787747380322)
(40.0, 545.5003346199297)
(41.0, 542.9564073515387)
(42.0, 539.8780930803237)
(43.0, 540.1898998567709)
(44.0, 533.2093659605038)
(45.0, 548.577264173022)
(46.0, 536.8748882831036)
(47.0, 513.3326486804909)
(48.0, 630.5016974431559)
(49.0, 635.769612528751)
};
\addplot+ [mark = {none}, blue]coordinates {
(0.0, 0.0635817371125)
(1.0, 0.07069712790297547)
(2.0, 0.07524900629673931)
(3.0, 0.07170018394923221)
(4.0, 0.06835512682084302)
(5.0, 0.10536579532147072)
(6.0, 0.0700166880023381)
(7.0, 0.08591682688177044)
(8.0, 0.07638050927520135)
(9.0, 0.08050841695018668)
(10.0, 0.07335275902302096)
(11.0, 0.066574019308908)
(12.0, 0.07867383682760043)
(13.0, 0.10318532936034548)
(14.0, 0.14051244470443539)
(15.0, 0.13991457199339458)
(16.0, 0.1683776496484516)
(17.0, 0.2861492796981885)
(18.0, 0.685210222527083)
(19.0, 1.0182518412768033)
(20.0, 1.6096544508904949)
(21.0, 1.6530838118262696)
(22.0, 1.6855342553158836)
(23.0, 1.493807002908714)
(24.0, 1.553407799655681)
(25.0, 1.3208267214969847)
(26.0, 1.29916893367113)
(27.0, 1.352580678289011)
(28.0, 1.4980416087590944)
(29.0, 1.7198673071641501)
(30.0, 1.6798586436549447)
(31.0, 11.6601796803776)
(32.0, 54.41373450266347)
(33.0, 46.92586166813892)
(34.0, 110.85733598630372)
(35.0, 92.96678905948882)
(36.0, 118.93053363711887)
(37.0, 118.95071143782539)
(38.0, 119.43148988866386)
(39.0, 119.52639695995302)
(40.0, 119.58218572499541)
(41.0, 119.7887103584365)
(42.0, 119.87095442335364)
(43.0, 119.97169715741002)
(44.0, 117.15288853886304)
(45.0, 113.45206134432924)
(46.0, 118.25609626176386)
(47.0, 119.01607669915988)
(48.0, 119.75744533276058)
(49.0, 119.89879759829658)
};
\addplot+ [mark = {none}, red]coordinates {
(0.0, 0.0635817371125)
(1.0, 0.06950045777160209)
(2.0, 0.08215011417657023)
(3.0, 0.05474279905445591)
(4.0, 0.2112056847062911)
(5.0, 6.316465745300705)
(6.0, 6.149458046865173)
(7.0, 6.091476185144559)
(8.0, 6.024884787783106)
(9.0, 6.0084862682066165)
(10.0, 6.004887524406347)
(11.0, 6.048865061320836)
(12.0, 6.111602798442354)
(13.0, 6.120313897456829)
(14.0, 6.15730209551176)
(15.0, 6.170675275961531)
(16.0, 6.205463422442802)
(17.0, 6.2360571083617025)
(18.0, 6.2495270915623555)
(19.0, 6.305048121886091)
(20.0, 6.295050814037844)
(21.0, 6.234357451454286)
(22.0, 6.103055636111182)
(23.0, 6.33186312160526)
(24.0, 6.314118169534652)
(25.0, 6.329867452347694)
(26.0, 6.321362009039932)
(27.0, 6.453011988251591)
(28.0, 6.5132386610522115)
(29.0, 6.536876407982144)
(30.0, 6.382408753148933)
(31.0, 6.495234686500831)
(32.0, 6.554900519536718)
(33.0, 6.54126718814308)
(34.0, 6.487384085285958)
(35.0, 6.47088552457271)
(36.0, 6.408177965784702)
(37.0, 6.458354834324787)
(38.0, 6.46982229068196)
(39.0, 6.457863715279314)
(40.0, 6.403222028464016)
(41.0, 6.346314777251048)
(42.0, 6.273845795216879)
(43.0, 6.252537559504699)
(44.0, 6.213631327396951)
(45.0, 6.207928983873996)
(46.0, 6.301159310531644)
(47.0, 5.161685330231949)
(48.0, 34.79709792048487)
(49.0, 82.68553507243834)
};
\nextgroupplot [height = {5cm}, legend pos = {south west}, ylabel = {Reward}, ymax = {0}, xlabel = {Steps (0.1 seconds)}, ymin = {-1500}, width = {8cm}]\addplot+ [mark = {none}, orange]coordinates {
(0.0, -186.0226947632)
(1.0, -197.0460980743)
(2.0, -204.8476562039)
(3.0, -210.1667090994)
(4.0, -211.1923503124)
(5.0, -212.9021622115)
(6.0, -209.2790038221)
(7.0, -203.3936042887)
(8.0, -196.0917094835)
(9.0, -191.7996806955)
(10.0, -190.1662905516)
(11.0, -186.9862371761)
(12.0, -184.0237422657)
(13.0, -176.2634849699)
(14.0, -171.0849766116)
(15.0, -164.0641510983)
(16.0, -162.5136965748)
(17.0, -161.3136267555)
(18.0, -161.5036623393)
(19.0, -159.8666647978)
(20.0, -160.7290821735)
(21.0, -167.7916809095)
(22.0, -186.5108005773)
(23.0, -167.1453611417)
(24.0, -169.8956498278)
(25.0, -174.4498603368)
(26.0, -176.0743641325)
(27.0, -179.6109637033)
(28.0, -180.5013173249)
(29.0, -180.3946930938)
(30.0, -183.5903339238)
(31.0, -184.7590337434)
(32.0, -190.8304397355)
(33.0, -196.0460175685)
(34.0, -203.4469506309)
(35.0, -208.9271105535)
(36.0, -230.4891543116)
(37.0, -257.4796663052)
(38.0, -356.2025792623)
(39.0, -426.6755955493)
(40.0, -453.8455343852)
(41.0, -481.0377232585)
(42.0, -493.6744542361)
(43.0, -525.171468285)
(44.0, -604.6377469707)
(45.0, -632.5434459177)
(46.0, -660.4974150015)
(47.0, -1005.4607064743)
(48.0, -2945.1001594527)
(49.0, -2523.7740426375)
};
\addlegendentry{MPC}
\addplot+ [mark = {none}, black]coordinates {
(0.0, -186.0226947632)
(1.0, -197.7852705287)
(2.0, -204.9799663901)
(3.0, -210.7955439032)
(4.0, -213.4112751504)
(5.0, -214.3874048975)
(6.0, -210.7762218657)
(7.0, -204.105084482)
(8.0, -199.4288514217)
(9.0, -195.428099266)
(10.0, -192.799412493)
(11.0, -190.3851652867)
(12.0, -188.3793411132)
(13.0, -182.293798341)
(14.0, -180.8234548296)
(15.0, -180.7247038361)
(16.0, -175.3114871369)
(17.0, -169.5274726488)
(18.0, -166.4987200366)
(19.0, -164.8103830121)
(20.0, -158.7799771524)
(21.0, -154.2077895045)
(22.0, -151.3510417929)
(23.0, -154.6782897207)
(24.0, -154.1177844907)
(25.0, -151.3861989352)
(26.0, -148.682229865)
(27.0, -151.7802408986)
(28.0, -151.8801071965)
(29.0, -170.7546550553)
(30.0, -188.3939729108)
(31.0, -207.9658932631)
(32.0, -251.9494904409)
(33.0, -266.7603724749)
(34.0, -312.4914501701)
(35.0, -289.6507268001)
(36.0, -422.9545080658)
(37.0, -418.9899131749)
(38.0, -408.1410179538)
(39.0, -648.1261719447)
(40.0, -801.8624676478)
(41.0, -836.3280618477)
(42.0, -828.4419577052)
(43.0, -754.6040840128)
(44.0, -767.3511929277)
(45.0, -638.6916708821)
(46.0, -706.9713867854)
(47.0, -820.1145469758)
(48.0, -882.4844178675)
(49.0, -930.6654785729)
};
\addlegendentry{MPC Cautious}
\addplot+ [mark = {none}, blue]coordinates {
(0.0, -169.9088953008048)
(1.0, -185.39043866275833)
(2.0, -196.20937706247108)
(3.0, -206.67128407779475)
(4.0, -214.39116655055636)
(5.0, -220.67607071365376)
(6.0, -223.31510800964105)
(7.0, -228.17873162435745)
(8.0, -231.12537978111897)
(9.0, -232.30504298001665)
(10.0, -231.95216164489233)
(11.0, -231.4303914257118)
(12.0, -227.47523085358625)
(13.0, -230.55610428169308)
(14.0, -227.07738474905025)
(15.0, -226.2287596587729)
(16.0, -223.7924243048392)
(17.0, -228.54798505173807)
(18.0, -226.520035150508)
(19.0, -220.50736174177632)
(20.0, -212.3534518892916)
(21.0, -212.99659630571023)
(22.0, -211.76256593908704)
(23.0, -212.4407413435538)
(24.0, -208.97459134635469)
(25.0, -210.82614620431332)
(26.0, -210.63256246525347)
(27.0, -208.5476388128311)
(28.0, -209.29633918639593)
(29.0, -208.24080485576215)
(30.0, -211.43663685718505)
(31.0, -212.41947445761053)
(32.0, -212.92130714993465)
(33.0, -210.78847350825524)
(34.0, -209.9396745539236)
(35.0, -209.72104859419332)
(36.0, -210.88295362871943)
(37.0, -210.0918189508559)
(38.0, -208.04971572447448)
(39.0, -212.25672394904635)
(40.0, -212.93912923709505)
(41.0, -216.77850316198737)
(42.0, -228.64651605990483)
(43.0, -261.44673300842805)
(44.0, -387.0978208971082)
(45.0, -659.5249128591248)
(46.0, -253.98568602516943)
(47.0, -291.345957467147)
(48.0, -249.28988569687365)
(49.0, -253.5300575940239)
};
\addlegendentry{QMDP}
\addplot+ [mark = {none}, red]coordinates {
(0.0, -170.36912810803096)
(1.0, -187.71948993680468)
(2.0, -196.78977865738304)
(3.0, -209.062193282151)
(4.0, -216.5839552993864)
(5.0, -221.3452953164016)
(6.0, -224.9732762662727)
(7.0, -225.82900768344223)
(8.0, -224.73163453293049)
(9.0, -224.58553440942805)
(10.0, -224.659963383674)
(11.0, -220.8392785032787)
(12.0, -218.48576422301448)
(13.0, -213.500436017813)
(14.0, -211.34336494873085)
(15.0, -206.580173365677)
(16.0, -203.94035633355455)
(17.0, -197.2399242165354)
(18.0, -194.6002759342426)
(19.0, -194.44538362242085)
(20.0, -189.8513512137736)
(21.0, -186.37065599796549)
(22.0, -181.87065458479577)
(23.0, -177.6497710086573)
(24.0, -174.76665355560397)
(25.0, -170.5977336139045)
(26.0, -168.44915472070934)
(27.0, -168.17149571416493)
(28.0, -165.50275629287407)
(29.0, -163.97590888713555)
(30.0, -164.69972101569877)
(31.0, -160.50305471115388)
(32.0, -159.00484792354334)
(33.0, -156.99470698268826)
(34.0, -160.23424017194003)
(35.0, -156.4317464403786)
(36.0, -156.53618337854368)
(37.0, -155.4303218591045)
(38.0, -152.61016390883597)
(39.0, -152.84661357839178)
(40.0, -156.65757031719863)
(41.0, -155.45576672807363)
(42.0, -156.20435195506911)
(43.0, -161.6777824314877)
(44.0, -175.7031638432211)
(45.0, -221.3330733991513)
(46.0, -171.18760278299175)
(47.0, -175.92405770252302)
(48.0, -179.914059478175)
(49.0, -187.87459703234927)
};
\addlegendentry{MCTS}
\end{groupplot}

\end{tikzpicture}

